Towards Privacy-Preserving Relational Data Synthesis via Probabilistic Relational Models

Probabilistic relational models provide a well-established formalism to combine first-order logic and probabilistic models, thereby allowing to represent relationships between objects in a relational domain. At the same time, the field of artificial intelligence requires increasingly large amounts of relational training data for various machine learning tasks. Collecting real-world data, however, is often challenging due to privacy concerns, data protection regulations, high costs, and so on. To mitigate these challenges, the generation of synthetic data is a promising approach. In this paper, we solve the problem of generating synthetic relational data via probabilistic relational models. In particular, we propose a fully-fledged pipeline to go from relational database to probabilistic relational model, which can then be used to sample new synthetic relational data points from its underlying probability distribution. As part of our proposed pipeline, we introduce a learning algorithm to construct a probabilistic relational model from a given relational database.

==> files/acp_example.tex <==
\begin{tikzpicture}[label distance=1mm]
	%%% Input model %%%
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\nodecolorshift{myyellow}{A}{Acol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B}{Bcol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C}{Ccol}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1}{f1col}
	\factorcolor{myblue}{f2}{f2col}

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);

	%%% Color Passing: Node to factor %%%
	\node[circle, draw, right = 1.4cm of A] (A1) {$A$};
	\node[circle, draw, below = 0.5cm of A1] (B1) {$B$};
	\node[circle, draw, below = 0.5cm of B1] (C1) {$C$};
	\factor{below right}{A1}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_1}
	\factor{below right}{B1}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_1}

	\nodecolorshift{myyellow}{A1}{A1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B1}{B1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C1}{C1col}{-2.1mm}{1mm}

	\factorcolor{myyellow}{f1_1}{f1_1col1}
	\factorcolorshift{myyellow}{f1_1}{f1_1col2}{2.1mm}
	\factorcolorshift{myblue}{f1_1}{f1_1col3}{4.2mm}
	\factorcolor{myyellow}{f2_1}{f2_1col1}
	\factorcolorshift{myyellow}{f2_1}{f2_1col2}{2.1mm}
	\factorcolorshift{myblue}{f2_1}{f2_1col3}{4.2mm}

	\coordinate[right=0.1cm of A1, yshift=-0.1cm] (CA1);
	\coordinate[above=0.2cm of f1_1, yshift=-0.1cm] (Cf1_1);
	\coordinate[right=0.1cm of B1, yshift=0.12cm] (CB1);
	\coordinate[right=0.1cm of B1, yshift=-0.1cm] (CB1_1);
	\coordinate[below=0.2cm of f1_1, yshift=0.15cm] (Cf1_1b);
	\coordinate[above=0.2cm of f2_1, yshift=-0.1cm] (Cf2_1);
	\coordinate[right=0.1cm of C1, yshift=0.12cm] (CC1);
	\coordinate[below=0.2cm of f2_1, yshift=0.15cm] (Cf2_1b);

	\begin{pgfonlayer}{bg}
		\draw (A1) -- (f1_1);
		\draw [arc, gray] (CA1) -- (Cf1_1);
		\draw (B1) -- (f1_1);
		\draw [arc, gray] (CB1) -- (Cf1_1b);
		\draw (B1) -- (f2_1);
		\draw [arc, gray] (CB1_1) -- (Cf2_1);
		\draw (C1) -- (f2_1);
		\draw [arc, gray] (CC1) -- (Cf2_1b);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.4cm of A1] (A2) {$A$};
	\node[circle, draw, below = 0.5cm of A2] (B2) {$B$};
	\node[circle, draw, below = 0.5cm of B2] (C2) {$C$};
	\factor{below right}{A2}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_2}
	\factor{below right}{B2}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_2}

	\nodecolorshift{myyellow}{A2}{A2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B2}{B2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C2}{C2col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_2}{f1_2col1}
	\factorcolor{myblue}{f2_2}{f2_2col1}

	\draw (A2) -- (f1_2);
	\draw (B2) -- (f1_2);
	\draw (B2) -- (f2_2);
	\draw (C2) -- (f2_2);

	%%% Color Passing: Factor to node %%%
	\node[circle, draw, right = 1.4cm of A2] (A3) {$A$};
	\node[circle, draw, below = 0.5cm of A3] (B3) {$B$};
	\node[circle, draw, below = 0.5cm of B3] (C3) {$C$};
	\factor{below right}{A3}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_3}
	\factor{below right}{B3}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_3}

	\nodecolorshift{myblue}{A3}{A3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{A3}{A3col2}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col1}{-6.3mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col2}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{B3}{B3col3}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{C3}{C3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{C3}{C3col2}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_3}{f1_3col1}
	\factorcolor{myblue}{f2_3}{f2_3col1}

	\coordinate[right=0.1cm of A3, yshift=-0.1cm] (CA3);
	\coordinate[above=0.2cm of f1_3, yshift=-0.1cm] (Cf1_3);
	\coordinate[right=0.1cm of B3, yshift=0.12cm] (CB3);
	\coordinate[right=0.1cm of B3, yshift=-0.1cm] (CB1_3);
	\coordinate[below=0.2cm of f1_3, yshift=0.15cm] (Cf1_3b);
	\coordinate[above=0.2cm of f2_3, yshift=-0.1cm] (Cf2_3);
	\coordinate[right=0.1cm of C3, yshift=0.12cm] (CC3);
	\coordinate[below=0.2cm of f2_3, yshift=0.15cm] (Cf2_3b);

	\begin{pgfonlayer}{bg}
		\draw (A3) -- (f1_3);
		\draw [arc, gray] (Cf1_3) -- (CA3);
		\draw (B3) -- (f1_3);
		\draw [arc, gray] (Cf1_3b) -- (CB3);
		\draw (B3) -- (f2_3);
		\draw [arc, gray] (Cf2_3) -- (CB1_3);
		\draw (C3) -- (f2_3);
		\draw [arc, gray] (Cf2_3b) -- (CC3);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.4cm of A3] (A4) {$A$};
	\node[circle, draw, below = 0.5cm of A4] (B4) {$B$};
	\node[circle, draw, below = 0.5cm of B4] (C4) {$C$};
	\factor{below right}{A4}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_4}
	\factor{below right}{B4}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_4}

	\nodecolorshift{myyellow}{A4}{A4col}{-2.1mm}{1mm}
	\nodecolorshift{mygreen}{B4}{B4col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C4}{C4col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_4}{f1_4col1}
	\factorcolor{myblue}{f2_4}{f2_4col1}

	\draw (A4) -- (f1_4);
	\draw (B4) -- (f1_4);
	\draw (B4) -- (f2_4);
	\draw (C4) -- (f2_4);

	%%% Resulting compressed model %%%
	\pfs{right}{B4}{2.9cm}{270}{$\phi'_1$}{f12a}{f12}{f12b}

	\node[ellipse, inner sep = 1.2pt, draw, above left = 0.25cm and 0.5cm of f12] (AC) {$R(X)$};
	\node[circle, draw] (B) [below left = 0.25cm and 0.7cm of f12] {$B$};
	

	\begin{pgfonlayer}{bg}
		\draw (AC) -- (f12);
		\draw (B) -- (f12);
	\end{pgfonlayer}

	%%% Tables %%%
	\node[below = 0.5cm of C2, xshift=1.5cm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$C$   & $B$   & $\phi_2(C,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[left = 0.5cm of tab_f2] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.5cm of tab_f2] (tab_f12) {
		\begin{tabular}{c|c|c}
			$R(X)$   & $B$   & $\phi'_1(R(X),B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};
\end{tikzpicture}

==> files/architecture_overview.tex <==
\begin{center}
	\begin{minipage}{0.07\textwidth}
		\centering
		\scalebox{0.5}{
			\tikz{
				\node[cylinder,draw=black,fill=gray!20,shape border rotate=90,minimum height=3.5em,minimum width=3.0em] (db) {};
			}
		}
	\end{minipage}
	\tikz{\draw[arc] (0,0) -- (0.35,0);}
	\hskip 0.05cm
	\begin{minipage}{0.55\textwidth}
		\centering
		\scalebox{0.6}{\input{files/learn_example_01.tex}}
	\end{minipage}
	\tikz{\draw[arc] (0,0) -- (0.35,0);}
	\hskip 0.05cm
	\begin{minipage}{0.16\textwidth}
		\centering
		\scalebox{0.6}{\input{files/learn_example_02_vertical.tex}}
	\end{minipage}
	$+$
	\begin{minipage}{0.07\textwidth}
		\centering
		\scalebox{0.5}{
			\tikz{
				\node[cylinder,draw=black,fill=gray!20,shape border rotate=90,minimum height=3.5em,minimum width=3.0em] (db) {};
			}
		}
	\end{minipage}
\end{center}

==> files/er_example.tex <==
\begin{tikzpicture}
	\node[draw=cborange,rectangle,rounded corners,text width=6.0em,text height=4.0em] (1) {};
	\node[above=-1.5em of 1] (1l) {\footnotesize Patient};
	\node[draw,ellipse,below=0.5em of 1l,align=center,text width=2.2em,minimum height=1.6em,inner sep=0.25em] (1a1) {\scriptsize Age};

	\node[draw=cbgreen,diamond,aspect=2,align=center,text width=4.5em,right=2.5em of 1,inner sep=0.2em] (2) {\footnotesize Treat};

	\node[draw=cbpurple,rectangle,rounded corners,text width=6.0em,text height=4.0em,right=2.5em of 2] (3) {};
	\node[above=-1.5em of 3] (3l) {\footnotesize Medication};
	\node[draw,ellipse,below=0.5em of 3l,align=center,text width=2.2em,minimum height=1.6em,inner sep=0.25em] (3a1) {\scriptsize Costs};

	\draw (1.east) -- (2.west);
	\draw (2.east) -- (3.west);
\end{tikzpicture}

==> files/example_fg.tex <==
\begin{tikzpicture}[
	rv/.append style={fill=white}
]
	\node[rv] (E) {$Epid$};

	\factor{above left}{E}{0.2cm and 0.3cm}{[label distance=-1mm]90}{$\phi_0$}{F0}

	\factor{below left}{E}{-0.1cm and 2cm}{[label distance=-2mm]315}{$\phi_1$}{F1_1}
	\factor{below right}{E}{-0.1cm and 2cm}{[label distance=-2mm]215}{$\phi_1$}{F1_2}
	\factor{above left}{E}{-0.1cm and 2cm}{[label distance=-2mm]45}{$\phi_1$}{F1_3}
	\factor{above right}{E}{-0.1cm and 2cm}{[label distance=-2mm]135}{$\phi_1$}{F1_4}

	\node[rv, draw=cbblue, below = 0.6cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=cbblue, below = 0.6cm of F1_2] (SickB) {$Sick.bob$};
	\node[rv, draw=cbblue, above = 0.6cm of F1_3] (SickD) {$Sick.dave$};
	\node[rv, draw=cbblue, above = 0.6cm of F1_4] (SickE) {$Sick.eve$};

	\factor{right}{SickA}{0.5cm}{[label distance=-1mm]270}{$\phi_2$}{F2_1}
	\factor{below right}{F2_1}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$\phi_2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{[label distance=-1mm]270}{$\phi_2$}{F2_3}
	\factor{below left}{F2_3}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$\phi_2$}{F2_4}

	\factor{right}{SickD}{0.5cm}{[label distance=-1mm]90}{$\phi_2$}{F2_5}
	\factor{above right}{F2_5}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$\phi_2$}{F2_6}

	\factor{left}{SickE}{0.5cm}{[label distance=-1mm]90}{$\phi_2$}{F2_7}
	\factor{above left}{F2_7}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$\phi_2$}{F2_8}

	\node[rv, draw=cborange, below left = 0.0cm and 0.5cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=cborange, below right = 0.0cm and 0.5cm of F1_2] (TravelB) {$Travel.bob$};
	\node[rv, draw=cborange, above left = 0.0cm and 0.5cm of F1_3] (TravelD) {$Travel.dave$};
	\node[rv, draw=cborange, above right = 0.0cm and 0.5cm of F1_4] (TravelE) {$Travel.eve$};
	\node[rv, draw=cbgreen, below left = 0.2cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=cbgreen, below right = 0.2cm and -0.45cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=cbgreen, below right = 0.2cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=cbgreen, below left = 0.2cm and -0.45cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};
	\node[rv, draw=cbgreen, above left = 0.2cm and -0.8cm of SickD] (TreatDM1) {$Treat.dave.m_1$};
	\node[rv, draw=cbgreen, above right = 0.2cm and -0.45cm of TreatDM1] (TreatDM2) {$Treat.dave.m_2$};
	\node[rv, draw=cbgreen, above right = 0.2cm and -0.8cm of SickE] (TreatEM1) {$Treat.eve.m_1$};
	\node[rv, draw=cbgreen, above left = 0.2cm and -0.45cm of TreatEM1] (TreatEM2) {$Treat.eve.m_2$};

	\factor{left}{TravelA}{0.3cm}{[label distance=-1mm]270}{$\phi_3$}{F3_1}
	\factor{right}{TravelB}{0.3cm}{[label distance=-1mm]270}{$\phi_3$}{F3_2}
	\factor{left}{TravelD}{0.3cm}{[label distance=-1mm]90}{$\phi_3$}{F3_3}
	\factor{right}{TravelE}{0.3cm}{[label distance=-1mm]90}{$\phi_3$}{F3_4}

	\begin{pgfonlayer}{bg}
		\draw (E) -- (F0);
		\draw (E) -- (F1_1);
		\draw (E) -- (F2_1);
		\draw (E) -- (F2_2);
		\draw (E) -- (F1_2);
		\draw (E) -- (F2_3);
		\draw (E) -- (F1_3);
		\draw (E) -- (F2_4);
		\draw (E) -- (F1_4);
		\draw (E) -- (F2_5);
		\draw (E) -- (F2_6);
		\draw (E) -- (F2_7);
		\draw (E) -- (F2_8);
		\draw (SickA) -- (F1_1);
		\draw (SickA) -- (F2_1);
		\draw (SickA) -- (F2_2);
		\draw (TravelA) -- (F1_1);
		\draw (TreatAM1.east) -- (F2_1);
		\draw (TreatAM2) -- (F2_2);
		\draw (SickB) -- (F1_2);
		\draw (SickB) -- (F2_3);
		\draw (SickB) -- (F2_4);
		\draw (TravelB) -- (F1_2);
		\draw (TreatBM1.west) -- (F2_3);
		\draw (TreatBM2) -- (F2_4);
		\draw (SickD) -- (F1_3);
		\draw (SickD) -- (F2_5);
		\draw (SickD) -- (F2_6);
		\draw (TravelD) -- (F1_3);
		\draw (TreatDM1.east) -- (F2_5);
		\draw (TreatDM2) -- (F2_6);
		\draw (SickE) -- (F1_4);
		\draw (SickE) -- (F2_7);
		\draw (SickE) -- (F2_8);
		\draw (TravelE) -- (F1_4);
		\draw (TreatEM1.west) -- (F2_7);
		\draw (TreatEM2) -- (F2_8);
		\draw (TravelA) -- (F3_1);
		\draw (TravelB) -- (F3_2);
		\draw (TravelD) -- (F3_3);
		\draw (TravelE) -- (F3_4);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/example_pfg.tex <==
\begin{tikzpicture}
	\node[rv] (E) {$Epid$};
	\node[rv, draw=cbblue, below = 0.3cm of E] (S) {$Sick(P)$};
	\node[rv, draw=cborange, left = 0.3cm of S] (Travel) {$Travel(P)$};
	\node[rv, draw=cbgreen, right = 0.3cm of S] (Treat) {$Treat(P,M)$};
	\factor{above}{E}{0.15cm}{90}{$\phi_0$}{G0}
	\pfs{above}{Travel}{0.55cm}{90}{$\phi_1$}{G1a}{G1}{G1b}
	\pfs{above}{Treat}{0.55cm}{90}{$\phi_2$}{G2a}{G2}{G2b}
	\pfs{left}{Travel}{0.25cm}{180}{$\phi_3$}{G3a}{G3}{G3b}

	\begin{pgfonlayer}{bg}
		\draw (E) -- (G0);
		\draw (E) -- (G1);
		\draw (E) -- (G2);
		\draw (S) -- (G1);
		\draw (S) -- (G2);
		\draw (Travel) -- (G1);
		\draw (Treat) -- (G2);
		\draw (Travel) -- (G3);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/learn_example_01.tex <==
\begin{tikzpicture}[rv/.append style={fill=white,minimum width=7.0em}]
	\node[rv, draw=cbgreen] (T11) {$Treat.p_1.m_1$};
	\node[rv, draw=cbgreen, below = 1.5em of T11] (T12) {$Treat.p_1.m_2$};
	\node[rv, draw=cbgreen, below = 1.5em of T12] (T21) {$Treat.p_2.m_1$};
	\node[rv, draw=cbgreen, below = 1.5em of T21] (T22) {$Treat.p_2.m_2$};

	\node[rv, draw=cborange, xshift = -11.0em] at ($(T11)!0.5!(T12)$) (A1) {$Age.p_1$};
	\node[rv, draw=cborange, xshift = -11.0em] at ($(T21)!0.5!(T22)$) (A2) {$Age.p_2$};
	
	\node[rv, draw=cbpurple, xshift = 11.0em] at ($(T11)!0.5!(T12)$) (C1) {$Costs.m_1$};
	\node[rv, draw=cbpurple, xshift = 11.0em] at ($(T21)!0.5!(T22)$) (C2) {$Costs.m_2$};

	\factor{left}{A1}{1.0em}{90}{$\phi_{1}^{1}$}{f11}
	\factor{left}{A2}{1.0em}{270}{$\phi_{1}^{2}$}{f12}

	\factor{right}{C1}{1.0em}{90}{$\phi_{4}^{1}$}{f41}
	\factor{right}{C2}{1.0em}{270}{$\phi_{4}^{2}$}{f42}

	\factorat{$(A1.east)!0.5!(T11.west)$}{90}{$\phi_{2}^{1}$}{f21}
	\factorat{$(A1.east)!0.5!(T12.west)$}{270}{$\phi_{2}^{2}$}{f22}
	\factorat{$(A2.east)!0.5!(T21.west)$}{90}{$\phi_{2}^{3}$}{f23}
	\factorat{$(A2.east)!0.5!(T22.west)$}{270}{$\phi_{2}^{4}$}{f24}

	\factorat{$(C1.west)!0.5!(T11.east)$}{90}{$\phi_{3}^{1}$}{f31}
	\factorat{$(C1.west)!0.5!(T21.east)$}{90}{$\phi_{3}^{2}$}{f32}
	\factorat{$(C2.west)!0.5!(T12.east)$}{270}{$\phi_{3}^{3}$}{f33}
	\factorat{$(C2.west)!0.5!(T22.east)$}{270}{$\phi_{3}^{4}$}{f34}

	\begin{pgfonlayer}{bg}
		\draw (A1) -- (f11);
		\draw (A2) -- (f12);
		\draw (C1) -- (f41);
		\draw (C2) -- (f42);
		\draw (A1) -- (f21);
		\draw (A1) -- (f22);
		\draw (f21) -- (T11);
		\draw (f22) -- (T12);
		\draw (A2) -- (f23);
		\draw (A2) -- (f24);
		\draw (f23) -- (T21);
		\draw (f24) -- (T22);
		\draw (C1) -- (f31);
		\draw (C1) -- (f32);
		\draw (f31) -- (T11);
		\draw (f32) -- (T21);
		\draw (C2) -- (f33);
		\draw (C2) -- (f34);
		\draw (f33) -- (T12);
		\draw (f34) -- (T22);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/learn_example_02.tex <==
\begin{tikzpicture}[rv/.append style={fill=white,minimum width=7.0em}]
	\node[rv, draw=cbgreen] (T) {$Treat(P,M)$};
	\node[rv, draw=cborange, left = 4.0em of T] (A) {$Age(P)$};
	\node[rv, draw=cbpurple, right = 4.0em of T] (C) {$Costs(M)$};

	\pfs{left}{A}{1.0em}{270}{$\phi_1$}{G1a}{G1}{G1b}
	\pfs{right}{C}{1.0em}{270}{$\phi_4$}{G4a}{G4}{G4b}

	\pfsat{$(A.east)!0.5!(T.west)$}{270}{$\phi_2$}{G2a}{G2}{G2b}
	\pfsat{$(C.west)!0.5!(T.east)$}{270}{$\phi_3$}{G3a}{G3}{G3b}

	\begin{pgfonlayer}{bg}
		\draw (A) -- (G1);
		\draw (A) -- (G2);
		\draw (G2) -- (T);
		\draw (C) -- (G4);
		\draw (C) -- (G3);
		\draw (G3) -- (T);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/learn_example_02_vertical.tex <==
\begin{tikzpicture}[rv/.append style={fill=white,minimum width=7.0em}]
	\node[rv, draw=cbgreen] (T) {$Treat(P,M)$};
	\node[rv, draw=cborange, above = 2.5em of T] (A) {$Age(P)$};
	\node[rv, draw=cbpurple, below = 2.5em of T] (C) {$Costs(M)$};

	\pfs{above}{A}{1.0em}{180}{$\phi_1$}{G1a}{G1}{G1b}
	\pfs{below}{C}{1.0em}{180}{$\phi_4$}{G4a}{G4}{G4b}

	\pfsat{$(A.south)!0.5!(T.north)$}{180}{$\phi_2$}{G2a}{G2}{G2b}
	\pfsat{$(C.north)!0.5!(T.south)$}{180}{$\phi_3$}{G3a}{G3}{G3b}

	\begin{pgfonlayer}{bg}
		\draw (A) -- (G1);
		\draw (A) -- (G2);
		\draw (G2) -- (T);
		\draw (C) -- (G4);
		\draw (C) -- (G3);
		\draw (G3) -- (T);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/lock.tex <==
\begin{tikzpicture}
	\definecolor{lockcolor}{rgb}{0.94, 0.88, 0.19}
	\draw [rounded corners=5mm, fill=lockcolor, draw=lockcolor] (4,0) ++(.25,.25) rectangle ++(4,3) node [midway] {};
	\draw [fill=white, draw=white] (6.2,2) circle (0.2cm);
	\draw [fill=white, draw=white] (6.15,2) node{} -- (6.25,2) node{} -- (6.35,1) node{} -- (6,1) node{} -- cycle;
	\draw [fill=lockcolor, draw=lockcolor] (5,3) node{} rectangle (5.2,4.03) node{};
	\draw [fill=lockcolor, draw=lockcolor] (7.5,3) node{} rectangle (7.3,4.03) node{};
	\draw [draw=lockcolor, bend left=80, line width=0.21cm] (5.1,4) node{} to (7.4,4) node{};
\end{tikzpicture}

==> files/privacy.tex <==
\begin{tikzpicture}
	\node[cylinder,draw=black,fill=gray!20,shape border rotate=90,minimum height=3.5em,minimum width=3.0em] (1) {$\mathcal D$};
	\node[below=0em of 1] (1l) {Medical Database};

	\node[rectangle,rounded corners,draw=black,fill=gray!20,minimum height=3.0em,minimum width=3.5em,right=4em of 1] (2) {PRM};

	\node[cylinder,draw=black,fill=gray!20,shape border rotate=90,minimum height=3.5em,minimum width=3.0em,right=4em of 2,yshift=-0.1em] (3) {$\mathcal D'$};
	\node[below=0em of 3] (3l) {Synthetic Database};

	% Lock is drawn incorrectly if arc is used, so first draw in white then use arc
	\draw[white] (1) edge node[above] {\scalebox{0.1}{\input{./files/lock.tex}}} (2);
	\draw[arc] (1) -- (2);
	\draw[arc] (2) -- (3);
\end{tikzpicture}
